N-GCN: Multi-scale Graph Convolution for Semi-supervised Node Classification

Graph Convolutional Networks (GCNs) have shown significant improvements in semi-supervised learning on graph-structured data. Concurrently, unsupervised learning of graph embeddings has benefited from the information contained in random walks. In this paper, we propose a model: Network of GCNs (N-GCN), which marries these two lines of work. At its core, N-GCN trains multiple instances of GCNs over node pairs discovered at different distances in random walks, and learns a combination of the instance outputs which optimizes the classification objective. Our experiments show that our proposed N-GCN model improves state-of-the-art baselines on all of the challenging node classification tasks we consider: Cora, Citeseer, Pubmed, and PPI. In addition, our proposed method has other desirable properties, including generalization to recently proposed semi-supervised learning methods such as GraphSAGE, allowing us to propose N-SAGE, and resilience to adversarial input perturbations.

==> fig1tikz.tex <==

\tikzset{
	double arrow/.style args={#1 colored by #2 and #3}{
		-stealth,line width=#1,#2, % first arrow
		postaction={draw,-stealth,#3,line width=(#1)/3,
			shorten <=(#1)/3,shorten >=2*(#1)/3}, % second arrow
	}
}
\begin{tikzpicture}
\definecolor{matcolor}{HTML}{AED6F1}

\node (i) [] {$I$};
\node (x) [below of=i] {$X$};
\node (a) [above of=i] {$\hat{A}$};

\node (GCN1) [draw, thick,right=1.2cm of x] {GCN};
\node (i2) [above of=GCN1,text width=5pt] { $\bullet$};
\node(i2above) [text height=1pt,above=0.2 of i2] at (i2.south) {}
	edge [->] node[] {} (GCN1);

\node (GCN3) [draw, thick,right=1.2cm of GCN1] {GCN};
\node (i3) [circle,draw,thick,above of=GCN3] { $\times$}
	edge [->] node[] {} (GCN3)
		edge [<-] node[] {} (i);
\node (a3) [above of=i3,text width=5pt] { $\bullet$};
\node(a3above) [text height=1pt,above=0.2 of a3] at (a3.south) {}
	edge [->] node[] {} (i3);


\node (GCN4) [draw, thick,right=1.2cm of GCN3] {GCN};
\node (i4) [circle,draw,thick,above of=GCN4] { $\times$}
edge [->] node[] {} (GCN4)
	edge [<-] node[] {} (i3);
\node (a4) [above of=i4,text width=5pt] { $\bullet$};
\node(a4above) [text height=1pt,above=0.2 of a4] at (a4.south) {}
 	edge [->] node[] {} (i4);


\node (dotmid) [right=1.2cm of i4] {\dots}
   edge [<-] node[] {} (i4) ;
\node (dottop) [right=1.2cm of a4] {\dots}
   edge [<-] node[] {} (a) ;
\node (dotbottom) [right=1.2cm of GCN4] {\dots}
   edge [<-, dashed] node[] {} (x) ;


% GCNs
\node (GCN11) [draw, thick,below right =0.1 and 0.3cm of GCN1,fill=white] at (GCN1.north west) {GCN};
\node (GCN12) [draw, thick,below right =0.1 and 0.3cm of GCN11,fill=white] at (GCN11.north west) {GCN};

\node (GCN31) [draw, thick,below right =0.1 and 0.3cm of GCN3,fill=white] at (GCN3.north west) {GCN};
\node (GCN32) [draw, thick,below right =0.1 and 0.3cm of GCN31,fill=white] at (GCN31.north west) {GCN};

\node (GCN41) [draw, thick,below right =0.1 and 0.3cm of GCN4,fill=white] at (GCN4.north west) {GCN};
\node (GCN42) [draw, thick,below right =0.1 and 0.3cm of GCN41,fill=white] at (GCN41.north west) {GCN};


% right-most
\node (GCN5) [draw, thick,right=5.2cm of GCN4] {GCN}
	edge [<-,dashed] node[] {} (dotbottom);
\node (i5) [circle,draw,thick,above of=GCN5] { $\times$}
	edge [->] node[] {} (GCN5)
	edge [<-] node[] {} (dotmid);
\node (a5) [above of=i5,text width=5pt] { $\bullet$};
\node(a5above) [text height=1pt,above=0.2 of a5] at (a5.south) {}
	edge [->] node[] {} (i5);
\node(a5right) [text height=1pt,right=0.2 of a5] at (a5.west) {}
	edge [-] node[] {} (dottop);


% GCNs for right-most
\node (GCN51) [draw, thick,below right =0.1 and 0.3cm of GCN5,fill=white] at (GCN5.north west) {GCN};
\node (GCN52) [draw, thick,below right =0.1 and 0.3cm of GCN51,fill=white] at (GCN51.north west) {GCN};


% output of GCNs
\node (z1) [draw, thick,below=0.4cm of GCN1,fill=matcolor, minimum height = 1cm, minimum width=0.7 cm] {}
	edge [<-, transform canvas={xshift=-3mm}, thick] node[] {} (GCN1);
\node (z11) [draw, thick,below=0.4cm of GCN11,fill=matcolor, minimum height = 1cm, minimum width=0.7 cm] {}
	edge [<-, transform canvas={xshift=-3mm}, thick] node[] {} (GCN11);
\node (z12) [draw, thick,below=0.4cm of GCN12,fill=matcolor, minimum height = 1cm, minimum width=0.7 cm] {}
	edge [<-, transform canvas={xshift=-3mm}, thick] node[] {} (GCN12);
	
	
\node (z3) [draw, thick,below=0.4cm of GCN3,fill=matcolor, minimum height = 1cm, minimum width=0.7 cm] {}
edge [<-, transform canvas={xshift=-3mm}, thick] node[] {} (GCN3);
\node (z31) [draw, thick,below=0.4cm of GCN31,fill=matcolor, minimum height = 1cm, minimum width=0.7 cm] {}
edge [<-, transform canvas={xshift=-3mm}, thick] node[] {} (GCN31);
\node (z32) [draw, thick,below=0.4cm of GCN32,fill=matcolor, minimum height = 1cm, minimum width=0.7 cm] {}
edge [<-, transform canvas={xshift=-3mm}, thick] node[] {} (GCN32);

\node (z4) [draw, thick,below=0.4cm of GCN4,fill=matcolor, minimum height = 1cm, minimum width=0.7 cm] {}
edge [<-, transform canvas={xshift=-3mm}, thick] node[] {} (GCN4);
\node (z41) [draw, thick,below=0.4cm of GCN41,fill=matcolor, minimum height = 1cm, minimum width=0.7 cm] {}
edge [<-, transform canvas={xshift=-3mm}, thick] node[] {} (GCN41);
\node (z42) [draw, thick,below=0.4cm of GCN42,fill=matcolor, minimum height = 1cm, minimum width=0.7 cm] {}
edge [<-, transform canvas={xshift=-3mm}, thick] node[] {} (GCN42);


\node (z5) [draw, thick,below=0.4cm of GCN5,fill=matcolor, minimum height = 1cm, minimum width=0.7 cm] {}
edge [<-, transform canvas={xshift=-3mm}, thick] node[] {} (GCN5);
\node (z51) [draw, thick,below=0.4cm of GCN51,fill=matcolor, minimum height = 1cm, minimum width=0.7 cm] {}
edge [<-, transform canvas={xshift=-3mm}, thick] node[] {} (GCN51);
\node (z52) [draw, thick,below=0.4cm of GCN52,fill=matcolor, minimum height = 1cm, minimum width=0.7 cm] {}
edge [<-, transform canvas={xshift=-3mm}, thick] node[] {} (GCN52);

% Dots right of  Z
\node (dotz) [right=1.2cm of z41] {\dots};

% Brace brackets on Z
\draw [decorate,decoration={brace,mirror,amplitude=2pt},xshift=0pt,yshift=0pt, transform canvas={xshift=-1mm}]
(z1.north west) -- (z1.south west) node [black,midway,xshift=-0.3cm] 
{\footnotesize $N$};

\draw [decorate,decoration={brace,mirror,amplitude=2pt},xshift=0pt,yshift=0pt, transform canvas={yshift=-1.5mm}]
(z12.south west) -- (z12.south east) node [black,midway,yshift=-0.3cm] 
{\footnotesize $C_0$};

\draw [decorate,decoration={brace,mirror,amplitude=2pt},xshift=0pt,yshift=0pt, transform canvas={yshift=-1.5mm}]
(z32.south west) -- (z32.south east) node [black,midway,yshift=-0.3cm] 
{\footnotesize $C_1$};

\draw [decorate,decoration={brace,mirror,amplitude=2pt},xshift=0pt,yshift=0pt, transform canvas={yshift=-1.5mm}]
(z42.south west) -- (z42.south east) node [black,midway,yshift=-0.3cm] 
{\footnotesize $C_2$};

\draw [decorate,decoration={brace,mirror,amplitude=2pt},xshift=0pt,yshift=0pt, transform canvas={yshift=-1.5mm}]
(z52.south west) -- (z52.south east) node [black,midway,yshift=-0.3cm] 
{\footnotesize $C_{K-1}$};

\draw [decorate,decoration={brace,mirror,amplitude=2pt},xshift=-3pt,yshift=-3pt, transform canvas={yshift=-1mm, xshift=-0.4mm}]
(z1.south west) -- (z12.south west) node [black,midway,yshift=-0.2cm] 
{\footnotesize $r$};


% Concatenate box.
\node (concat) [draw, thick,below=2.7cm of GCN42,fill=white,minimum width=12cm] at (GCN42.south east) {concatenate};


\node (s11) [below=0.5cm of z11] {};
\node (s12) [below=0.4cm of s11] {};
\draw[double arrow=3pt colored by black and white]
(s11.south) -- (s12.south);

\node (s31) [below=0.5cm of z31] {};
\node (s32) [below=0.4cm of s31] {};
\draw[double arrow=3pt colored by black and white]
(s31.south) -- (s32.south);

\node (s41) [below=0.5cm of z41] {};
\node (s42) [below=0.4cm of s41] {};
\draw[double arrow=3pt colored by black and white]
(s41.south) -- (s42.south);

\node (s51) [below=0.5cm of z51] {};
\node (s52) [below=0.4cm of s51] {};
\draw[double arrow=3pt colored by black and white]
(s51.south) -- (s52.south);


% Output of concatenation
\node (c) [draw, thick,below=0.8cm of concat,fill=matcolor, minimum height = 1cm, minimum width=11 cm] {}
	edge [<-] node[] {} (concat);
\draw [decorate,decoration={brace,mirror,amplitude=2pt},xshift=0pt,yshift=0pt, transform canvas={xshift=-1mm}]
(c.north west) -- (c.south west) node [black,midway,xshift=-0.3cm] 
{\footnotesize $N$};
\draw [decorate,decoration={brace,mirror,amplitude=2pt,aspect=0.67},xshift=0pt,yshift=0pt, transform canvas={yshift=1.1mm}]
(c.north east) -- (c.north west) node [black,midway,xshift=-2cm,yshift=0.3cm] 
{\footnotesize $\sum_{k=0}^{K-1} r C_k$};


% fc and final output
\node (fc) [draw, thick,below=0.4cm of c, minimum width=12 cm] {fully-connected}
	edge [<-] node[] {} (c);

\node (y) [draw, thick,below=0.4cm of fc,fill=matcolor, minimum height = 1cm, minimum width=0.7 cm] {}
edge [<-] node[] {} (fc);

\draw [decorate,decoration={brace,mirror,amplitude=2pt},xshift=0pt,yshift=0pt, transform canvas={xshift=-1mm}]
(y.north west) -- (y.south west) node [black,midway,xshift=-0.3cm] 
{\footnotesize $N$};
\draw [decorate,decoration={brace,mirror,amplitude=2pt},xshift=0pt,yshift=0pt, transform canvas={yshift=-1.5mm}]
(y.south west) -- (y.south east) node [black,midway,yshift=-0.3cm] 
{\footnotesize $C$};
\end{tikzpicture}
